Determination of the Collins-Soper Kernel from Lattice QCD

We present lattice results for the non-perturbative Collins-Soper (CS) kernel, which describes the energy-dependence of transverse momentum-dependent parton distributions (TMDs). The CS kernel is extracted from the ratios of first Mellin moments of quasi-TMDs evaluated at different nucleon momenta.The analysis is done with dynamical $N_f=2+1$ clover fermions for the CLS ensemble H101 ($a=0.0854\,\mathrm{fm}$, $m_{\pi}=m_K=422\,\mathrm{MeV}$). The computed CS kernel is in good agreement with experimental extractions and previous lattice studies.

==> tikz/nucl-three-pt.tikz <==
\begin{tikzpicture}[x=0.4cm,y=0.4cm,z=0.1cm,>=stealth]
    % The xy plane grid
    \draw[step=1.0,gray!20,thin,xshift=0.5,yshift=0.5] (0.5,0.5) grid (10.5,10.5);

    % Quark propergator
    \draw[->,ultra thick] (2.05,9.05) -- (5.85,9.05);
    \draw[ultra thick] (2.05,9.05) -- (9.05,9.05);
    \draw[->,ultra thick] (2.05,8.05) -- (5.85,8.05);
    \draw[ultra thick] (2.05,8.05) -- (9.05,8.05);

    \draw[->,ultra thick] (2.05,7.05) -- +(1.95,-0.65);
    \draw[ultra thick] (2.05,7.05) -- (5.05,6.05);
    \draw[->,thick,blue] (5.05,6.05) -- +(0,-1.2);
    \draw[thick,blue] (5.05,6.05) -- (5.05,4.05);
    \draw[->,ultra thick] (5.05,4.05) -- +(2.55,1.90);
    \draw[ultra thick] (5.05,4.05) -- (9.05,7.05);

    % Source
    \draw[black,fill=gray!20] (2.05,8.05) ellipse (0.5 and 1.5);
    ß% Sink
    \draw[black,fill=gray!20] (9.05,8.05) ellipse (0.5 and 1.5);

    % Insertion quarks
    \draw[black,fill=gray!20] (5.05,6.05) circle (0.2) node[anchor=south west,scale=0.6] {$\Gamma^{3pt}$};
    \draw[black,fill=gray!20] (5.05,4.05) circle (0.2);

    % Legend
    \draw[->,thick] (0.,2.05) -- (11.05,2.05);
    \draw[thick] (2.05,2.25) -- (2.05,1.85) node[anchor=north,scale=0.7] {$t_{\textnormal{src}}$};
    \draw[thick] (5.05,2.25) -- (5.05,1.85) node[anchor=north,scale=0.7] {$\tau$};
    \draw[thick] (9.05,2.25) -- (9.05,1.85) node[anchor=north,scale=0.7] {$t_{\textnormal{snk}}$};
\end{tikzpicture}

